When an Evaluation Rule Writes Training Labels: Measuring Human-Reference Forgiveness in NAVSIM

When the human reference scores zero on a metric, the released GTRS-Dense label generator for NAVSIM marks every candidate trajectory in the scene as passing it. NAVSIM's authors introduced this human-reference forgiveness to avoid penalizing contextually justified maneuvers when scoring one trajectory, and warned that it could overlook important failures. In label generation it sets a whole column of 16,384 candidate targets to passing. To measure the consequences for supervision, we re-run the generator with the overwrite disabled and compare the pre-overwrite targets with the released labels on all 103,288 navtrain scenes. The rule erases a candidate distinction that the training loss reads on 11,237 of them (10.8793%). Firing usually changes most of a column: lane keeping carries 9,982 of the 13,042 forgiven loss columns, and its median forgiven column had 14,391 of 16,384 candidates failing before the overwrite. On held-out navtest scenes forgiven on lane keeping, the released lane-keeping head's median AUC against the pre-overwrite outcome is 0.7095; on unforgiven scenes matched on failing-candidate count it is 0.9807. For the Hydra-MDP checkpoint released with GTRS, whose configuration takes the same label file, the two values are 0.6627 and 0.9761. Continuing the released GTRS-Dense checkpoint for 300 optimizer steps with three paired seeds, we observe the forgiven-scene AUC 0.1086-0.1251 higher with pre-overwrite than with published targets, and a narrower gap between matched groups, still above zero. Scoring with forgiveness disabled, we observe lane keeping higher by 2.478-3.524 points on navtest scenes forgiven on any of five loss metrics, with lower adjacent-frame plan consistency. Both changes are larger there than on the rest. EPDMS, scored the same way, does not separate the two target sets.

==> figures/pipeline.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\scriptsize,
    >={Stealth[length=3.4pt, width=3pt]},
    stage/.style={draw, semithick, rounded corners=1.6pt, align=center,
      inner xsep=2.2pt, inner ysep=2.4pt},
    artifact/.style={stage, rounded corners=0pt, fill=black!12},
    ours/.style={stage, dashed},
    flow/.style={->, semithick},
    ourflow/.style={->, semithick, dashed},
    compare/.style={<->, semithick, dashed},
    note/.style={inner sep=0pt, align=left},
    group/.style={font=\scriptsize\scshape, inner sep=0pt}]
  \node[stage, minimum width=60pt, anchor=west] (scene) at (0, 13)
    {Scene $t$ and its\\human trajectory};
  \node[stage, minimum width=60pt, anchor=west] (vocab) at (0, -13)
    {Vocabulary of\\16,384 candidates $i$};
  \path (scene.east |- 0, 0) coordinate (row);
  \node[stage, right=14pt of row] (scorer)
    {Scorer: human score $h_{tj}$\\and candidate targets $y_{tij}$\\in nine columns $j$:\\NC, DAC, DDC, TLC, EP,\\TTC, LK, HC, \code{pdm_score}};
  \node[stage, right=14pt of scorer] (forgive)
    {Forgiveness, Equation~\ref{eq:forgiveness}:\\if $h_{tj}=0$, column $j$\\becomes 1.0 for\\every candidate $i$};
  \node[artifact, right=14pt of forgive] (labels)
    {Released\\labels $\widetilde y_{tij}$};
  \draw[flow] (scene.east) -- (scene.east -| scorer.west);
  \draw[flow] (vocab.east) -- (vocab.east -| scorer.west);
  \draw[flow] (scorer) -- (forgive);
  \draw[flow] (forgive) -- (labels);
  \path (labels.east |- scene.north) coordinate (top);
  \node[stage, minimum width=79pt, anchor=north west] (drop) at ([xshift=18pt]top)
    {Vocabulary dropout keeps\\8,192 of 16,384 per step};
  \node[stage, minimum width=79pt, below=6pt of drop] (map)
    {Mapping $b_j$: $0.5\to0$\\in NC and DDC};
  \node[stage, minimum width=79pt, below=6pt of map] (loss)
    {BCE over the seven loss\\columns $J_L$: NC, DAC,\\DDC, TLC, EP, TTC, LK};
  \node[artifact, minimum width=79pt, below=6pt of loss] (ckpt)
    {Released checkpoint};
  \draw[flow] (labels.east) -- ++(9, 0) |- (drop.west);
  \draw[flow] (drop) -- (map);
  \draw[flow] (map) -- (loss);
  \draw[flow] (loss) -- (ckpt);
  \node[ours, anchor=west] (pre) at (forgive.west |- ckpt)
    {Section~\ref{sec:method}: pre-overwrite targets $y_{tij}$,\\regenerated with Equation~\ref{eq:forgiveness} disabled};
  \draw[ourflow] ([xshift=-18pt]scorer.south) |- (pre.west);
  \coordinate (c5) at ($(labels.west)!0.5!(pre.east)$);
  \draw[compare] (c5 |- labels.south) -- (c5 |- pre.north);
  \coordinate (n5) at ($(forgive.south)!0.5!(pre.north)$);
  \node[note, anchor=east] at ([xshift=-4pt]c5 |- n5)
    {Section~\ref{sec:results}: $y$ against $\widetilde y$ in each scene:\\changed targets; distinctions erased\\after $b_j$ on $J_L$; distinct label rows};
  \draw[compare] (ckpt.west) -- (ckpt.west -| pre.east);
  \coordinate (c6) at ($(ckpt.west)!0.5!(pre.east)$);
  \node[note, anchor=north] at ([yshift=-3pt]c6 |- pre.south)
    {Section~\ref{sec:probe}: lane-keeping head's ranking\\scored against pre-overwrite LK};
  \node[group, anchor=base west] at (0, 27) {label generation};
  \node[group, anchor=base west] at (drop.west |- 0, 27) {training consumer};
  \node[group, anchor=west] at (0, 0 |- pre) {measured here};
\end{tikzpicture}%

